Quantum remeshing and efficient encoding for fracture mechanics

We present a variational quantum algorithm for structural mechanical problems, specifically addressing crack opening simulations that traditionally require extensive computational resources. Our approach provides an alternative solution for a relevant 2D case by implementing a parametrized quantum circuit that stores nodal displacements as quantum amplitudes and efficiently extracts critical observables. The algorithm achieves optimal nodal displacements by minimizing the elastic energy obtained from finite element method. The energy is computed with only a polylogarithmic number of measurements. Extracting relevant scalar observables such as the stress intensity factor is then done efficiently on the converged solution. To validate the scalability of our approach, we develop a warm start strategy based on a remeshing technique that uses coarse solutions to circumvent barren plateaus in the optimization landscape of the more refined problems. Our method has been experimentally validated on Quandela's photonic quantum processor Ascella and comprehensive numerical simulations demonstrate its scalability across increasingly complex quantum systems.

==> Figures/remeshing/5to7.tex <==

%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%

%
\begin{tikzpicture}[scale=1.0]

%
%
%
%
%
%
%
\definecolor{quad1}{HTML}{A0CED9}  % blue
\definecolor{quad2}{HTML}{FFC09F}   % rose
\definecolor{quad3}{HTML}{FCF5C7}   % pale yellow
\definecolor{quad4}{HTML}{FFEE93}  %  yellow
%
%
%
%
%

\def\minimalx{-2}
\def\maximalx{20}
\def\boundaryl{6.5}
\def\boundaryr{15.5}
\def\ymax{1.1}
\def\wirespacing{0.5}
\def\xminleftwires{\minimalx+0.4}
\def\xmaxleftwires{\boundaryr-0.5}
\def\xminrightwires{\boundaryr+0.5}
\def\xmaxrightwires{\maximalx-0.4}
\def\ymaxa5{\ymax+0.1}
\def\ymina5{\ymax-\wirespacing*4-0.1}
\pgfmathsetmacro{\yvdots}{\ymax-6*\wirespacing-0.5}
\pgfmathsetmacro\ymin{\yvdots-0.5}
\pgfmathsetmacro\imgypos{\yvdots-1.3}
\pgfmathsetmacro\boundymin{\yvdots-2.9}

\pgfmathsetmacro\xfigmin{\xminleftwires+4.3}
\pgfmathsetmacro\yfigmin{\ymina5-2*\wirespacing-0.1}
\pgfmathsetmacro\xfigmax{\xmaxleftwires-4.3}
\pgfmathsetmacro\yfigmax{\ymaxa5+0.1}

%
\filldraw[fill=red!20, rounded corners, draw=none, fill opacity=0.5] (\minimalx,\boundymin) rectangle (\boundaryl,1.5);
\filldraw[fill=green!20, rounded corners, draw=none, fill opacity=0.5] (\boundaryl,\boundymin) rectangle (\boundaryr,1.5);
%

%

\foreach \i in {0,...,6} {
    \draw (\xminleftwires,\ymax-\i*\wirespacing) -- (\xmaxleftwires,\ymax-\i*\wirespacing);
}

%
%
%
%

%
%

%

%
%
%

%
%
%

%

\filldraw[fill=white] (\xminleftwires+0.4,\ymina5) rectangle (\xminleftwires+3.4,\ymaxa5) node[midway] {\Huge$\mathcal A_5$};
\filldraw[fill=white] (\xfigmin,\yfigmin) rectangle (\xfigmax,\yfigmax) node[midway] {};;
\filldraw[fill=white] (\xmaxleftwires-3.4,\ymina5-2*\wirespacing) rectangle (\xmaxleftwires-0.4,\ymaxa5) node[midway] {\Huge$\mathcal A_7$};

%
%

%
\pgfmathsetmacro{\imgx}{0}
\pgfmathsetmacro{\imgxx}{4.3}
\pgfmathsetmacro{\imgxxx}{8.7}
\pgfmathsetmacro{\imgxxxx}{13}
\node at (\imgx,\imgypos) {\includegraphics[width=3cm]{Figures/remeshing/img/5q_triv_mesh.png}};
\node at (\imgxx,\imgypos) {\includegraphics[width=3cm]{Figures/remeshing/img/5q_opti_mesh.png}};
\node at (\imgxxx,\imgypos) {\includegraphics[width=3cm]{Figures/remeshing/img/7q_dup_mesh.png}};
\node at (\imgxxxx,\imgypos) {\includegraphics[width=3cm]{Figures/remeshing/img/7q_opti_mesh.png}};

%
%
%
\def\distarrow{2/5}
\def\arrowwidth{2pt}
\def\arrowabove{7pt}
\def\txtmesh{\small Remesh}
\def\txtopti{\small Optimize}

\draw[->,>=latex, line width=\arrowwidth] ({\imgx*(1-\distarrow)+\distarrow*\imgxx+0.15},\imgypos) -- ({\imgxx*(1-\distarrow)+\distarrow*\imgx+0.15},\imgypos) node[midway, above=\arrowabove] {\txtopti};
\draw[->,>=latex, line width=\arrowwidth] ({\imgxx*(1-\distarrow)+\distarrow*\imgxxx},\imgypos) -- ({\imgxxx*(1-\distarrow)+\distarrow*\imgxx},\imgypos)  node[midway, above=\arrowabove] {\txtmesh};
\draw[->,>=latex, line width=\arrowwidth] ({\imgxxx*(1-\distarrow)+\distarrow*\imgxxxx},\imgypos) -- ({\imgxxxx*(1-\distarrow)+\distarrow*\imgxxx+0.1},\imgypos) node[midway, above=\arrowabove] {\txtopti};
\draw[->,>=latex, line width=\arrowwidth] ({\xfigmin+3.5},\yfigmin+3.4*\wirespacing) -- ({\xfigmin+4.5},\yfigmin+3.4*\wirespacing) node[midway, above=\arrowabove] {\txtmesh};

%

\begin{scope}[shift={(\xfigmin+2.05,\yfigmin+3.1)}, 
               scale=0.7,
                every node/.style={minimum size=0.9cm}, on grid]
    \input{Figures/remeshing/subfig.tikz}
\end{scope}

\def\csize{0.13cm}
\draw[red,fill=quad1] (\imgxx-1.33,\imgypos-0.15) circle (\csize);
\draw[red,fill=quad2] (\imgxx-0.47,\imgypos-0.3) circle (\csize);
\draw[red,fill=quad3] (\imgxx-1.5,\imgypos-0.7) circle (\csize);
\draw[red,fill=quad4] (\imgxx-0.65,\imgypos-0.85) circle (\csize);


%
%
%
%


\end{tikzpicture}
%

